On the Connection between Dynamical Optimal Transport and Functional Lifting

Functional lifting methods provide a tool for approximating solutions of difficult non-convex problems by embedding them into a larger space. In this work, we investigate a mathematically rigorous formulation based on embedding into the space of pointwise probability measures over a fixed range $\Gamma$. Interestingly, this approach can be derived as a generalization of the theory of dynamical optimal transport. Imposing the established continuity equation as a constraint corresponds to variational models with first-order regularization. By modifying the continuity equation, the approach can also be extended to models with higher-order regularization.

==> fig/ot-E.tex <==
%
\begin{tikzpicture}
    \pgfmathsetmacro\xmin{-0.05}
    \pgfmathsetmacro\xmax{1.05}
    \pgfmathsetmacro\ymin{\zlima}
    \pgfmathsetmacro\ymax{\zlimb}
    \begin{axis}[
        width=0.35\textwidth,
        axis lines=left,
        xlabel={$\Omega = [0,1]$}, ylabel={$\Gamma$},
        xmin=\xmin,xmax=\xmax,
        ymin=\ymin,ymax=\ymax,
        zmin=-0.1,zmax=0.1,
        view={0}{90},xtick=\empty,ytick=\empty,ztick=\empty,
        clip=false]
    \addplot graphics [
        xmin=0,xmax=1,
        ymin=\zlima,ymax=\zlimb,
    ] {fig/ot.pdf};
    \begin{scope}
    \clip (0,\zlima) -- (1,\zlima) -- (1,\zlimb) -| cycle;
        \addplot3 [
            gray-neutral-lightest,
            domain=0:1,
            y domain=\zlima:\zlimb,
            quiver={
                u={max(rho(x,y),0.1)/12},
                v={rho(x,y)/12*ff(xcoord(x))},
                scale arrows=0.15
            },
            -stealth,
            samples=10] {0};
    \end{scope}
    \draw [thick,blue-medium]
        (0,\zlima,0) -- node [pos=0.0,below] {$\mu(0)$} (0,\zlimb,0);
    \draw [thick,red-medium]
        (1,\zlima,0) -- node [pos=0.0,below] {$\mu(1)$} (1,\zlimb,0);
    \end{axis}
\end{tikzpicture}%

==> fig/ot-calib.tex <==
%
\begin{tikzpicture}
    \pgfmathsetmacro\xmin{-0.05}
    \pgfmathsetmacro\xmax{1.05}
    \pgfmathsetmacro\ymin{\zlima}
    \pgfmathsetmacro\ymax{\zlimb}
    \begin{axis}[
        width=0.35\textwidth,
        axis lines=left,
        xlabel={$\Omega$}, ylabel={$\Gamma = \R$},
        xmin=\xmin,xmax=\xmax,
        ymin=\ymin,ymax=\ymax,
        xtick=\empty,ytick=\empty,
        clip=false]
    \addplot graphics [
        xmin=0,xmax=1,
        ymin=\zlima,ymax=\zlimb,
    ] {fig/ot-cum.pdf};
    \addplot [
        quiver={u=\thisrow{u},v=\thisrow{v}},
        -stealth,
        green-dark,
    ] table [row sep=\\]{
        x y u v \\
        0.10 0.62 0.05 -0.1 \\
        0.18 0.65 0.05 -0.1 \\
        0.26 0.66 0.05 -0.1 \\
        0.34 0.65 0.05 -0.1 \\
        0.42 0.64 0.05 -0.1 \\
    };
    \node at (0.75,0.6) {$\textcolor{green-dark}{(\phi^x,\phi^z)}$};
    \node at (0.5,0.8) {$v(x,z) = 0$};
    \node at (0.5,0.2) {$\textcolor{white}{v(x,z) = 1}$};
    \end{axis}
\end{tikzpicture}%

==> fig/ot-discr.tex <==
%
\begin{tikzpicture}
    \begin{axis}[
        width=0.35\textwidth,
        axis lines*=left,
        hide z axis,
        ylabel={$\Gamma$},
        xlabel={$\Omega=[0,1]$},
        view={30}{70},
        ytick=\empty,ztick=\empty,
        clip=false,
    ]
    
    \definecolor{coldr0}{named}{blue-medium}
    \definecolor{colfl0}{named}{blue-light}
    \path [name path=A0] (0.1*0,\zlima,0) -- (0.1*0,\zlimb,0);
    \addplot3 [
    coldr0,
    name path=B0,
    samples=\nsamplesd,
    samples y=0,
    domain=\zlima:\zlimb,
    ] ({0.1*0},x,{rho(0.1*0,x)});
    \addplot3 [fill=colfl0,fill opacity=0.7]
    fill between [
    of=A0 and B0,
    on layer=main,
    ];
    
        \pgfplotsinvokeforeach{1,...,9}{
        	\definecolor{coldr}{named}{black}
        	\definecolor{colfl}{named}{gray-neutral-light}
            \path [name path=A#1] (0.1*#1,\zlima,0) -- (0.1*#1,\zlimb,0);
            \addplot3 [
                coldr,
                name path=B#1,
                samples=\nsamplesd,
                samples y=0,
                domain=\zlima:\zlimb,
            ] ({0.1*#1},x,{rho(0.1*#1,x)});
            \addplot3 [fill=colfl,fill opacity=0.7]
                fill between [
                    of=A#1 and B#1,
                    on layer=main,
                ];
        }
    
        \definecolor{coldr10}{named}{red-medium}
        \definecolor{colfl10}{named}{red-light}
        \path [name path=A10] (0.1*10,\zlima,0) -- (0.1*10,\zlimb,0);
        \addplot3 [
        coldr10,
        name path=B10,
        samples=\nsamplesd,
        samples y=0,
        domain=\zlima:\zlimb,
        ] ({0.1*10},x,{rho(0.1*10,x)});
        \addplot3 [fill=colfl10,fill opacity=0.7]
        fill between [
        of=A10 and B10,
        on layer=main,
        ];
    
        \node [blue-medium,pin=90:$\mu(0)$]
            at (0,{zcoord(0.4)},{rho(0,zcoord(0.4))}) {};
        \node [pin=60:$\mu(1)$]
            at (1,{zcoord(0.8)},{rho(1,zcoord(0.8))}) {};
    \end{axis}
\end{tikzpicture}%

==> fig/ot-isc.tex <==
%
\begin{tikzpicture}
\begin{axis}[
        width=0.54\textwidth,
        axis lines=middle,
        xmin=0,xmax=3.2,
        ymin=0,ymax=3.5,
        xlabel={$X$}, ylabel={$Y$},
        xtick={2.4},xticklabels={$x$},
        ytick=\empty,
        title={inner semicontinuous},
        grid=major,
        clip=false]

    \addplot+ [fill,blue-lightest,mark=\empty]
        coordinates {(0,0.7) (0.5,0.9) (1,0.8) (1,0.3) (2.2,0.3) (2.2,0.9) (3.2,1.1)
                     (3.2,2.1) (2.2,2.0) (2.2,2.0) (1,2.75) (1,1.8) (0,1.8)};

    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(0,0.7) (0.5,0.9) (1,0.8)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,0.8) (1,0.3)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,0.3) (2.2,0.3)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(2.2,0.3) (2.2,0.9)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(2.2,0.9) (3.2,1.1)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(0,1.8) (1,1.8)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,1.8) (1,2.75)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,2.75) (2.2,2.0)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(2.2,2.0) (3.2,2.1)};

    \addplot [very thick]
        coordinates {(2.4,0.96) (2.4,2.03)}
        node [right,pos=0.5] {$Q(x)$};

    \addplot [very thick]
        coordinates {(0,2.3) (0,3.0)}
        node [left,pos=0.5] {$V$};
    \node [rotate=90] at (axis cs: 0,2.3) {$(\!$};
    \node [rotate=90] at (axis cs: 0,3.0) {$\!)$};
    \addplot [fill,black,opacity=0.1]
        coordinates {(0,3.0) (3.2,3.0) (3.2,2.3) (0,2.3)} -- cycle;

    \addplot [very thick]
        coordinates {(1,0) (1.73,0)}
        node [inner sep=8pt,below,pos=0.5] {$Q^{-1}(V)$};
    \node at (axis cs: 1,0) {$[$};
    \node at (axis cs: 1.73,0) {$\!)$};
    \addplot [fill,black,opacity=0.1]
        coordinates {(1,0) (1,3.5) (1.73,3.5) (1.73,0)} -- cycle;
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
        width=0.54\textwidth,
        axis lines=middle,
        xmin=0,xmax=3.2,
        ymin=0,ymax=3.5,
        xlabel={$X$}, ylabel={$Y$},
        xtick=\empty,ytick=\empty,
        grid=major,
        title={\emph{not} inner semicontinuous},
        clip=false]

    \addplot+ [fill,blue-lightest,mark=\empty]
        coordinates {(0,0.7) (0.5,0.9) (1,0.8) (1,0.3) (2.2,0.3) (2.2,0.9) (3.2,1.1)
                     (3.2,2.1) (2.2,2.0) (2.2,2.0) (1,2.75) (1,1.8) (0,1.8)};

    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(0,0.7) (0.5,0.9) (1,0.8)};
    \addplot+ [very thick,dotted,blue-medium,mark=\empty]
        coordinates {(1,0.8) (1,0.3)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,0.3) (2.2,0.3)};
    \addplot+ [very thick,dotted,blue-medium,mark=\empty]
        coordinates {(2.2,0.3) (2.2,0.9)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(2.2,0.9) (3.2,1.1)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(0,1.8) (1,1.8)};
    \addplot+ [very thick,dotted,blue-medium,mark=\empty]
        coordinates {(1,1.8) (1,2.75)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(1,2.75) (2.2,2.0)};
    \addplot+ [very thick,solid,blue-medium,mark=\empty]
        coordinates {(2.2,2.0) (3.2,2.1)};

    \addplot [very thick]
        coordinates {(0,2.3) (0,3.0)}
        node [left,pos=0.5] {$V$};
    \node [rotate=90] at (axis cs: 0,2.3) {$(\!$};
    \node [rotate=90] at (axis cs: 0,3.0) {$\!)$};
    \addplot [fill,black,opacity=0.1]
        coordinates {(0,3.0) (3.2,3.0) (3.2,2.3) (0,2.3)} -- cycle;

    \addplot [very thick]
        coordinates {(1,0) (1.73,0)}
        node [inner sep=8pt,below,pos=0.5] {$Q^{-1}(V)$};
    \node at (axis cs: 1,0) {$(\!$};
    \node at (axis cs: 1.73,0) {$\!)$};
    \addplot [fill,black,opacity=0.1]
        coordinates {(1,0) (1,3.5) (1.73,3.5) (1.73,0)} -- cycle;

    \addplot [patch,patch type=cubic spline,black]
        coordinates {(0,1.4) (3.2,1.5) (1,1.1) (2.2,1.4)}
        node [above,pos=1.07] {$\phi \in C(Q)$};
\end{axis}
\end{tikzpicture}%

==> fig/tikz_dot_vs_lifting.tex <==
\input{fig/ot-calib.tex}\hfill
\input{fig/ot-E.tex}\hfill
\input{fig/ot-discr.tex}

==> fig/tikz_harmonic_interpolation.tex <==
\begin{tikzpicture}
	
	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 1) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_1.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 2) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_2.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 3) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_3.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 4) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_4.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 5) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_5.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 6) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_6.png}};
	}

	\pgfplotsinvokeforeach{1,...,7}{
		\node at (#1, 7) {\includegraphics[width=0.8cm]{./fig/harmonic_interpolation/mu_#1_7.png}};
	}

	\draw[red] (0.6, 0.6) -- (1.4, 0.6) -- (1.4, 1.4) -- (0.6, 1.4) -- (0.6, 0.6);
	\draw[red] (6.6, 0.6) -- (7.4, 0.6) -- (7.4, 1.4) -- (6.6, 1.4) -- (6.6, 0.6);
	\draw[red] (0.6, 6.6) -- (1.4, 6.6) -- (1.4, 7.4) -- (0.6, 7.4) -- (0.6, 6.6);
	\draw[red] (6.6, 6.6) -- (7.4, 6.6) -- (7.4, 7.4) -- (6.6, 7.4) -- (6.6, 6.6);
	
\end{tikzpicture}

==> fig/tikz_inner_semicontinuity.tex <==
\begin{tikzpicture}
	
	\draw[->] (0, 0) -- (4, 0) node[above] {$X$};
	\draw[->] (0, 0) -- (0, 3.5) node[right] {$Y$};
	
	\filldraw[draw=none, gray, opacity=0.1] (0, 2.6) -- (4, 2.6) -- (4, 3.25) -- (0, 3.25);
	\draw[gray, dashed] (0, 2.6) -- (4, 2.6);
	\draw[gray, dashed] (4, 3.25) -- (0, 3.25);
	
	\filldraw[draw=none, gray, opacity=0.1] (1, 0) -- (1, 3.5) -- (2.33, 3.5) -- (2.33, 0);
	\draw[gray, dashed] (2.33, 3.5) -- (2.33, 0);
	\draw[gray] (1, 0) -- (1, 3.5);
		
	\filldraw[draw=none, blue, opacity=0.1] (0, 0.9) -- (0.5, 1.1) -- (1, 1) -- (1, 0.5) -- (3, 0.5) -- (3, 1.5) -- (4, 1.6) -- (4, 2.4) -- (3, 2.4) -- (1, 3) -- (1, 2) -- (0, 2);
	\draw[blue, thick] (0, 0.9) -- (0.5, 1.1) -- (1, 1) -- (1, 0.5) -- (3, 0.5) -- (3, 1.5) -- (4, 1.6);
	\draw[blue, thick] (4, 2.4) -- (3, 2.4) -- (1, 3) -- (1, 2) -- (0, 2);
	
	\node at (1, 0) {\small [};
	\node at (2.33, 0) {\small )};
	\draw[thick] (1, 0) -- (2.33, 0) node[midway, below] {$Q^{-1}(V)$};
	
	\node[rotate=90] at (0, 2.6) {\small (};
	\node[rotate=90] at (0, 3.25) {\small )};
	\draw[thick] (0, 2.6) -- (0, 3.25) node[midway, left] {$V$};
	
	\draw[red, thick] (3.2, 1.52) -- (3.2, 2.4) node[midway, right] {\small $Q(x)$};
	\node at (3.25, 0) {\small $\vert$};
	\node[below=3pt] at (3.25, 0) {$x$};
	
	\node[above=12pt] at (2, 3.5) {$Q$ \textbf{not} inner semicontinuous};
	
	%--------------------------------------
	
	\draw[->] (6, 0) -- (10, 0) node[above] {$X$};
	\draw[->] (6, 0) -- (6, 3.5) node[right] {$Y$};
	
	\filldraw[draw=none, gray, opacity=0.1] (6, 2.6) -- (10, 2.6) -- (10, 3.25) -- (6, 3.25);
	\draw[gray, dashed] (6, 2.6) -- (10, 2.6);
	\draw[gray, dashed] (10, 3.25) -- (6, 3.25);
	
	\filldraw[draw=none, gray, opacity=0.1] (7, 0) -- (7, 3.5) -- (8.33, 3.5) -- (8.33, 0);
	\draw[gray, dashed] (8.33, 3.5) -- (8.33, 0);
	\draw[gray, dashed] (7, 0) -- (7, 3.5);
	
	\filldraw[draw=none, blue, opacity=0.1] (6, 0.9) -- (6.5, 1.1) -- (7, 1) -- (7, 0.5) -- (9, 0.5) -- (9, 1.5) -- (10, 1.6) -- (10, 2.4) -- (9, 2.4) -- (7, 3) -- (7, 2) -- (6, 2);
	\draw[blue, thick] (6, 0.9) -- (6.5, 1.1) -- (7, 1);
	\draw[blue, thick, dashed] (7, 1) -- (7, 0.5);
	\draw[blue, thick] (7, 0.5) -- (9, 0.5);
	\draw[blue, thick, dashed] (9, 0.5) -- (9, 1.5);
	\draw[blue, thick] (9, 1.5) -- (10, 1.6);
	\draw[blue, thick] (10, 2.4) -- (9, 2.4) -- (7, 3);
	\draw[blue, thick, dashed] (7, 3) -- (7, 2);
	\draw[blue, thick] (7, 2) -- (6, 2);
	
	\node at (7, 0) {\small (};
	\node at (8.33, 0) {\small )};
	\draw[thick] (7, 0) -- (8.33, 0) node[midway, below] {$Q^{-1}(V)$};
	
	\node[rotate=90] at (6, 2.6) {\small (};
	\node[rotate=90] at (6, 3.25) {\small )};
	\draw[thick] (6, 2.6) -- (6, 3.25) node[midway, left] {$V$};
	
	\draw[olive, thick] plot [smooth, tension=0.5] coordinates {(6, 1.45) (7, 1.35) (8, 1.75) (9, 2) (10, 1.9)};
	\node[olive] at (8.25, 1.375) {\small $\phi \in C(Q)$};
	
	\node[above=12pt] at (8, 3.5) {$Q$ inner semicontinuous};
	
\end{tikzpicture}

==> fig/tikz_ir_textured_rect_results.tex <==
\begin{tikzpicture}
		
	\node[above] at (0, 1.25) {Reference $R$};
	\node at (0, 0) {\includegraphics[height=2.5cm]{./fig/ir_textured_rect_reference.png}};
	
	\node[above] at (4, 1.25) {Template $T$};
	\node at (4, 0) {\includegraphics[height=2.5cm]{./fig/ir_textured_rect_template.png}};
	
	\node[above] at (2, -2.75) {Result $T \circ y$};
	\node at (2, -4) {\includegraphics[height=2.5cm]{./fig/ir_textured_rect_template_deformed.png}};
	
	\node[above] at (-2, -2.75) {Grid $y := \text{id} + u$};
	\node at (-2, -4) {\includegraphics[height=2.5cm]{./fig/ir_textured_rect_template_with_grid.png}};
	
	\node[above] at (6, -2.75) {Difference $R - T \circ y$~~~~};
	\node at (6, -4) {\includegraphics[height=2.5cm]{./fig/ir_textured_rect_diff.png}};
		
\end{tikzpicture}

==> fig/tikz_of_urban3_results.tex <==
\begin{tikzpicture}
		
	\node[above] at (0, 1.5) {Frame 1};
	\node at (0, 0) {\includegraphics[width=4cm]{./fig/of_urban3_frame10.png}};
	
	\node[above] at (5.5, 1.5) {Frame 2};
	\node at (5.5, 0) {\includegraphics[width=4cm]{./fig/of_urban3_frame11.png}};
	
	\node[above] at (-1.75, -3.6875) {Ground Truth};
	\node at (-1.75, -5) {\includegraphics[width=3.5cm]{./fig/of_urban3_ground_truth.png}};
	
	\node[above] at (2.75, -3.6875) {\begin{tabular}{c}
		Standard Discretization \eqref{eq:tv_model_disc}\\
		{\scriptsize $5 \times 5$ Labels}
		\end{tabular}};
	\node at (2.75, -5) {\includegraphics[width=3.5cm]{./fig/of_urban3_baseline_result.png}};
	
	\node[above] at (7.25, -3.6875) {\begin{tabular}{c}
		Sublabel-Accurate \cite{laude2016}\\
		{\scriptsize $3 \times 3$ Labels}
		\end{tabular}};
	\node at (7.25, -5) {\includegraphics[width=3.5cm]{./fig/of_urban3_sublabel_result.png}};
		
\end{tikzpicture}

==> fig/tikz_stereo_vintage_results.tex <==
\begin{tikzpicture}
		
	\node[above] at (0, 1.32) {Frame 1};
	\node at (0, 0) {\includegraphics[width=4cm]{./fig/stereo_vintage_im0.png}};
	
	\node[above] at (5.5, 1.32) {Frame 2};
	\node at (5.5, 0) {\includegraphics[width=4cm]{./fig/stereo_vintage_im1.png}};
	
	\node[above] at (-1.75, -3.345) {Ground Truth};
	\node[above, rotate=90] at (-4, -4.5) {Depth Map};
	\node[above, rotate=90] at (-4, -8) {Surface View~~~};
	\node at (-1.75, -4.5) {\includegraphics[width=3.5cm]{./fig/stereo_vintage_ground_truth_depth_map.png}};
	\node at (-1.75, -8) {\includegraphics[width=4cm]{./fig/stereo_vintage_ground_truth_surf.png}};
	
	\node[above] at (2.75, -3.345) {
		\begin{tabular}{c}
		Standard Discretization \eqref{eq:tv_model_disc}\\
		{\scriptsize 32 Labels}
		\end{tabular}};
	\node at (2.75, -4.5) {\includegraphics[width=3.5cm]{./fig/stereo_vintage_baseline_depth_map.png}};
	\node at (2.75, -8) {\includegraphics[width=4cm]{./fig/stereo_vintage_baseline_surf.png}};
	
	\node[above] at (7.25, -3.345) {\begin{tabular}{c}
		Sublable-Accurate \cite{laude2016}\\
		{\scriptsize 16 Labels}
		\end{tabular}};
	\node at (7.25, -4.5) {\includegraphics[width=3.5cm]{./fig/stereo_vintage_sublabel_depth_map.png}};
	\node at (7.25, -8) {\includegraphics[width=4cm]{./fig/stereo_vintage_sublabel_surf.png}};
		
\end{tikzpicture}

==> fig/tikz_subgraph_lifting.tex <==
\begin{tikzpicture}[declare function = {p(\x) = 0.1 * pow(\x-5, 3) + 0.7 * pow(\x-5, 2) + (\x-5) + 1.25;}]

\fill[gray!10, domain=0.25:4.75, variable=\x] (0.25, 0) -- plot({\x}, {p(\x)}) -- (4.75, 0) -- cycle;
\draw[domain=0.25:4.75, smooth, variable=\x, thick] plot({\x}, {p(\x)});

\draw[->] (0, 0) -- (5, 0) node[midway, below] {$\Omega$} node[right] {$x$};
\draw[->] (0, 0) -- (0, 3) node[midway, above, rotate=90] {$\Gamma$} node[above] {$z$};

\draw[blue] (1, 0) -- (1, 2.05) node[pos = 0.2, right] {\scriptsize $\mathbf{1}_u(x_0, \cdot) = 1$};
\draw[red] (1, 2.05) -- (1, 2.9) node[pos = 0.5, right] {\scriptsize $\mathbf{1}_u(x_0, \cdot) = 0$};
\draw[thick] (1, -0.1) node[below] {$x_0$} -- (1, 0.1);

\draw[->, green!45!black, thick] (3.5, 0.988) -- (3.5 - 0.5 * 0.425, 0.988 - 0.5 * 1) node[below right] {\scriptsize $\nu_{\text{gph}(u)}$};

\node[right] at (4.75, 1.04) {\scriptsize $\text{gph}(u)$};
	
	
\end{tikzpicture}
